EZ-SP: Fast and Lightweight Superpoint-Based 3D Segmentation

Superpoint-based pipelines provide an efficient alternative to point- or voxel-based 3D semantic segmentation, but are often bottlenecked by their CPU-bound partition step. We propose a learnable, fully GPU partitioning algorithm that generates geometrically and semantically coherent superpoints 13$\times$ faster than prior methods. Our module is compact (under 60k parameters), trains in under 20 minutes with a differentiable surrogate loss, and requires no handcrafted features. Combine with a lightweight superpoint classifier, the full pipeline fits in $<$2 MB of VRAM, scales to multi-million-point scenes, and supports real-time inference. With 72$\times$ faster inference and 120$\times$ fewer parameters, EZ-SP matches the accuracy of point-based SOTA models across three domains: indoor scans (S3DIS), autonomous driving (KITTI-360), and aerial LiDAR (DALES). Code and pretrained models are accessible at github.com/drprojects/superpoint_transformer.

==> figures/bottleneck.tex <==

\begin{tikzpicture}
\begin{axis}[
    ybar stacked,
    bar width=30pt,
    ymin=0,
    ylabel={Time (s)},
    symbolic x coords={SPT, EZSP},
    xticklabels={SPT, EZ-SP},
    xtick=data,
    legend style={at={(0.5,1.02)}, anchor=south,legend columns=3},
    enlarge x limits=0.25,
    legend style={draw=none},
    ymajorgrids,
    height=7cm
]

\newdimen\HalfBar \HalfBar=15pt

% ==== data (heights per segment) ====

\pgfmathsetmacro{\SPTvoxel}{1.9}
\pgfmathsetmacro{\EZSPvoxel}{1.9}

\pgfmathsetmacro{\SPTknn}{24.6}
\pgfmathsetmacro{\EZSPknn}{24.6}

\pgfmathsetmacro{\SPTpoint}{40.8}
\pgfmathsetmacro{\EZSPpoint}{1.8}

\pgfmathsetmacro{\SPTtransfer}{113.0}
\pgfmathsetmacro{\EZSPtransfer}{29.3}

\pgfmathsetmacro{\SPTpartition}{417.9}
\pgfmathsetmacro{\EZSPpartition}{3.4}

\pgfmathsetmacro{\SPTsp}{191.5}
\pgfmathsetmacro{\EZSPsp}{80.5}

\pgfmathsetmacro{\SPTinference}{13.7}
\pgfmathsetmacro{\EZSPinference}{13.7}

% ==== cumulative baselines/tops (SPT) bottom -> top ====
\pgfmathsetmacro{\SPTbaseVoxel}{0}                       % voxel
\pgfmathsetmacro{\SPTtopVoxel}{\SPTbaseVoxel+\SPTvoxel}

\pgfmathsetmacro{\SPTbaseKNN}{\SPTtopVoxel}              % KNN
\pgfmathsetmacro{\SPTtopKNN}{\SPTbaseKNN+\SPTknn}

\pgfmathsetmacro{\SPTbasePoint}{\SPTtopKNN}              % point features
\pgfmathsetmacro{\SPTtopPoint}{\SPTbasePoint+\SPTpoint}

\pgfmathsetmacro{\SPTbaseTransfer}{\SPTtopPoint}         % transfer
\pgfmathsetmacro{\SPTtopTransfer}{\SPTbaseTransfer+\SPTtransfer}

\pgfmathsetmacro{\SPTbasePartition}{\SPTtopTransfer}     % partition
\pgfmathsetmacro{\SPTtopPartition}{\SPTbasePartition+\SPTpartition}

\pgfmathsetmacro{\SPTbaseSP}{\SPTtopPartition}           % superpoint features
\pgfmathsetmacro{\SPTtopSP}{\SPTbaseSP+\SPTsp}

\pgfmathsetmacro{\SPTbaseInf}{\SPTtopSP}                 % inference
\pgfmathsetmacro{\SPTtopInf}{\SPTbaseInf+\SPTinference}

% ==== cumulative baselines/tops (EZSP) bottom -> top ====

\pgfmathsetmacro{\EZSPbaseVoxel}{0}                      % voxel
\pgfmathsetmacro{\EZSPtopVoxel}{\EZSPbaseVoxel+\EZSPvoxel}

\pgfmathsetmacro{\EZSPbaseKNN}{\EZSPtopVoxel}            % KNN
\pgfmathsetmacro{\EZSPtopKNN}{\EZSPbaseKNN+\EZSPknn}

\pgfmathsetmacro{\EZSPbasePoint}{\EZSPtopKNN}            % point features
\pgfmathsetmacro{\EZSPtopPoint}{\EZSPbasePoint+\EZSPpoint}

\pgfmathsetmacro{\EZSPbaseTransfer}{\EZSPtopPoint}       % transfer
\pgfmathsetmacro{\EZSPtopTransfer}{\EZSPbaseTransfer+\EZSPtransfer}

\pgfmathsetmacro{\EZSPbasePartition}{\EZSPtopTransfer}   % partition
\pgfmathsetmacro{\EZSPtopPartition}{\EZSPbasePartition+\EZSPpartition}

\pgfmathsetmacro{\EZSPbaseSP}{\EZSPtopPartition}         % superpoint features
\pgfmathsetmacro{\EZSPtopSP}{\EZSPbaseSP+\EZSPsp}

\pgfmathsetmacro{\EZSPbaseInf}{\EZSPtopSP}               % inference
\pgfmathsetmacro{\EZSPtopInf}{\EZSPbaseInf+\EZSPinference}

% ==== the bars ====
% partition
%\addplot+[fill=cVoxel,draw=black]      coordinates {(SPT,\SPTvoxel)      (EZSP,\EZSPvoxel)};
\addplot+[fill=cKNN,draw=black, draw=none]        coordinates {(SPT,\SPTknn)        (EZSP,\EZSPknn)};
\addplot+[fill=cPoint,draw=black, draw=none]      coordinates {(SPT,\SPTpoint)      (EZSP,\EZSPpoint)};
\addplot+[fill=cTransfer,draw=black, draw=none]   coordinates {(SPT,\SPTtransfer)   (EZSP,\EZSPtransfer)};
\addplot+[fill=cPartition,draw=black, draw=none]  coordinates {(SPT,\SPTpartition)  (EZSP,\EZSPpartition)};
\addplot+[fill=cSP,draw=black, draw=none]         coordinates {(SPT,\SPTsp)         (EZSP,\EZSPsp)};
\addplot+[fill=cInference,draw=black, draw=none]  coordinates {(SPT,\SPTinference)  (EZSP,\EZSPinference)};

% ==== translucent connectors between matching segments ====

% voxel
%\path[fill=cVoxel, fill opacity=0.35, draw=cVoxel]
%  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseVoxel)
%  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopVoxel)
%  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopVoxel)
%  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbaseVoxel)
%  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseVoxel)
%  -- cycle;

% KNN
\path[fill=cKNN, fill opacity=0.35, draw=cKNN, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseKNN)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopKNN)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopKNN)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbaseKNN)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseKNN)
  -- cycle;

% point features
\path[fill=cPoint, fill opacity=0.35, draw=cPoint, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbasePoint)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopPoint)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopPoint)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbasePoint)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbasePoint)
  -- cycle;

% transfer
\path[fill=cTransfer, fill opacity=0.35, draw=cTransfer, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseTransfer)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopTransfer)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopTransfer)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbaseTransfer)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseTransfer)
  -- cycle;

% partition
\path[fill=cPartition, fill opacity=0.35, draw=cPartition, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbasePartition)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopPartition)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopPartition)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbasePartition)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbasePartition)
  -- cycle;

% superpoint features
\path[fill=cSP, fill opacity=0.35, draw=cSP, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseSP)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopSP)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopSP)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbaseSP)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseSP)
  -- cycle;

% inference
\path[fill=cInference, fill opacity=0.35, draw=cInference, draw=none]
  ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseInf)
  -- ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTtopInf)
  to[out=0, in=180]   ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPtopInf)
  -- ([xshift=-\HalfBar, yshift=-0.35pt]axis cs:EZSP,\EZSPbaseInf)
  to[out=180, in=0]   ([xshift=\HalfBar, yshift=-0.35pt]axis cs:SPT,\SPTbaseInf)
  -- cycle;

\legend{\small KNN, \small Point features, \small CPU--GPU transfer, \small Partition, \small Superpoint features,  \small Inference}
\end{axis}
\end{tikzpicture}



==> figures/heatcolorbar.tex <==


\begin{tikzpicture}
    \begin{axis}[
        hide axis,
        scale only axis,
        height=5pt,
        width=50pt,
        xlabel={in m},
        colormap name=heat,
        colorbar,
           colorbar,
            colorbar style={
            width=.2cm,
            height=\colormapheight,
            ytick={0,1,2,3,4},
            yticklabels={,,,,},
            yticklabel style={font=\tiny},
            major tick length=1.5pt, % Customize the length of the ticks
            line width=.05mm,
            grid style={draw=none} % Ensure no grid lines are drawn
        },
        point meta min=0,
        point meta max=4
    ]
    \addplot [draw=none] coordinates {(0,0)};
    \end{axis}
 
\end{tikzpicture}

==> figures/merging.tex <==

\def\valA{0.3}
\def\valB{0.4}
\def\valC{0.1}
\def\valD{0.6}
\def\valE{0.65}
\def\valF{0.75}
\def\valG{0.7}

\resizebox{\linewidth}{!}{
\begin{tabular}{c@{\quad}c}
\captionsetup[subfigure]{labelformat=simple,labelsep=period,
                         labelfont=normalfont,textfont=normalfont}
\renewcommand\thesubfigure{\arabic{subfigure}}
\begin{subfigure}{0.5\linewidth}
\resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]
    \input{figures/graph}

    %\draw [thick] (n1) --node[midway, above left= -1mm and -1mm ]{-2} (n2);
    \draw [thick, bend left=20, ->] (n1) to node[midway, above left=-1mm and -1mm]
  {\BarGlyph{+2}} (n2);
    \draw [thick, bend left=-20, <-] (n1) to node[midway, below left= -1mm and -1mm] {\BarGlyph{-2}} (n3);
    \draw [thick, bend left=20, ->] (n2) to node[midway, above right= -1mm and -1mm] {\BarGlyph{+1}} (n4);
    \draw [thick, bend left=-20, <-] (n3) to node[midway, below right = -1mm and -1mm] {\BarGlyph{-3}} (n4);
    \draw [thick, bend left=-20, <-] (n4) to node[midway, below left= -1mm and -1mm] {\BarGlyph{+1}} (n5);
    \draw [thick, bend left=20, ->] (n4) to node[midway, above left= -1mm and -1mm] {\BarGlyph{+2}} (n7);
    \draw [thick, bend left=-20, <-] (n6) to node[midway, above right= -1mm and -1mm] {\BarGlyph{+3}} (n7);
    \draw [thick, bend left=20, ->] (n6) to node[midway, below right= -1mm and -1mm] {\BarGlyph{+2}} (n5);

    \draw [thick, bend left=-20, <-] (n1) to (n2);
    \draw [thick, bend left=+20, ->] (n1) to (n3);
    \draw [thick, bend left=-20, <-] (n2) to (n4);
    \draw [thick, bend left=+20, ->] (n3) to (n4);
    \draw [thick, bend left=+20, ->] (n4) to (n5);
    \draw [thick, bend left=-20, <-] (n4) to (n7);
    \draw [thick, bend left=+20, ->] (n6) to (n7);
    \draw [thick, bend left=-20, <-] (n6) to (n5);
\end{tikzpicture}
}
\caption{Candidate Merges}
\end{subfigure}
     &  
\captionsetup[subfigure]{labelformat=simple,labelsep=period,
 labelfont=normalfont,textfont=normalfont}
\renewcommand\thesubfigure{\arabic{subfigure}}
 \begin{subfigure}{0.5\linewidth}
 \resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]
    \input{figures/graph}

    \draw [->, thick, bend left=20] (n1) to (n2);
    \draw [->, thick, bend left=20] (n2) to (n1);
    \draw[->, thick, bend left=20]  (n6) to (n7);
    \draw[->, thick, bend left=20]  (n7) to (n6);
    \draw [thick, ->] (n4) -- (n7);   
    \draw [thick, <-] (n6) -- (n5);
    
\end{tikzpicture}
}
\caption{Conflict Removal}
\end{subfigure}   
\\[-2mm]
\captionsetup[subfigure]{labelformat=simple,labelsep=period,
                         labelfont=normalfont,textfont=normalfont}
\renewcommand\thesubfigure{\arabic{subfigure}}
 \begin{subfigure}{0.5\linewidth}
 \resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]

    \input{figures/graph}

    \draw [thick] ($(n1.south west) + (-0.1,-0.1)$) edge[out=-45,in=-45] ($(n2.north east) + (+0.1,+0.1)$);

    \draw [thick] ($(n1.south west) + (-0.1,-0.1)$) edge[out=135,in=135] ($(n2.north east) + (+0.1,+0.1)$);

    \draw[thick] (n3.center) circle (0.6);

    \draw [thick] ($(n4.west) + (-0.1,0)$) edge[out=-90,in=180] ($(n5.south) + (+0.0,-0.1)$);
    \draw [thick] ($(n5.south) + (+0.0,-0.1)$) edge[out=0,in=-90] ($(n6.east) + (+0.1,-0)$); 
    \draw [thick] ($(n6.east) + (+0.1,-0)$) edge[out=90,in=0] ($(n7.north) + (+0.0,+0.1)$);
    \draw [thick] ($(n7.north) + (+0.0,+0.1)$) edge[out=180,in=90] ($(n4.west) + (-0.1,0)$);
\end{tikzpicture}
}
\caption{Merging}
\end{subfigure}   
&
  \captionsetup[subfigure]{labelformat=simple,labelsep=period,
                         labelfont=normalfont,textfont=normalfont}
\renewcommand\thesubfigure{\arabic{subfigure}}
 \begin{subfigure}{0.5\linewidth}
 \resizebox{\linewidth}{!}{
\begin{tikzpicture}[scale=1]

\def\valA{0.35}
\def\valB{0.1}
\def\valC{0.675}

    \node [thick, draw=black, circle, draw=black,  heat fill=\valA, , minimum size=5mm] (n1) at (0.5,1.5) {};
    \node [thick, draw=black, circle, draw=black,  heat fill=\valB,, minimum size=5mm] (n2) at (1,0) {};
    \node [thick, draw=black, circle, draw=black,  heat fill=\valC, , minimum size=5mm] (n3) at (3,1) {};
    
    \node  [draw=white, circle] (n0) at (0,0) {};
    \node [draw=white, circle] (n0) at (4,2) {};
    
    
    \draw [thick, bend right=+20, ->] (n1) to node[midway, left=0mm ]{\BarGlyph{+1}} (n2);
    \draw [thick, bend left=+20, ->] (n1) to node[midway, above=0mm] {\BarGlyph{+2}} (n3);
    \draw [thick, bend right=+20, ->] (n2) to node[midway, below=0mm] {\BarGlyph{-2}} (n3);

    \draw [thick, bend right=-20, <-] (n1) to (n2);
    \draw [thick, bend left=-20, <-] (n1) to (n3);
    \draw [thick, bend right=-20, <-] (n2) to (n3);
\end{tikzpicture}
}
\caption{Recalibrating}
\end{subfigure} 
\\

\multicolumn{2}{c}{
\begin{tabular}{r@{\,}l r@{\;}l}
\multirow{1}{*}[2.5mm]{\heatbar{1.5cm}} & node value
&
  \begin{tikzpicture}[baseline,scale=0.2]
  % baseline: length 9 to fit 9 bars with same spacing as before
  \draw[thick] (0,0) -- (9,0);

  % 9 bars, same geometry as yours (width=0.4, gap=0.6, centers 1 unit apart)
  % values: 0.1..0.9 (change to pyg fill if you switched colormap name)
  \foreach \i/\h in {
     0/-4,
     1/-3,
     2/-2,
     3/-1,
     4/0,
     5/1,
     6/2,
     7/3,
     8/4
  }{
    \pgfmathsetmacro{\v}{+\h*3/4/9+0.5}%
    \draw[vanimo fill=\v, draw=black, thin] (\i+0.2,0) rectangle (\i+0.8,\h/2);
  }
\end{tikzpicture}

& edge merge gain $\Delta$
\end{tabular}
}

\end{tabular}
}



==> figures/over.tex <==

  % blue
% \definecolor{PAPONCOLOR}{HTML}{76B7B2}  % teal
\definecolor{PAPONCOLOR}{HTML}{fb8500}
\definecolor{VOXELCOLOR}{HTML}{59A14F}

\pgfmathsetmacro{\N}{0}
\pgfmathsetmacro{\Mean}{0}
\pgfmathsetmacro{\Mtwo}{0}

\pgfkeys{/pgf/fpu=false}



\begin{tabular}{l@{}c@{}c@{}c@{}c}
\multicolumn{5}{c}{
\begin{tabular}{r@{\,}l r@{\,}l r@{\,}l r@{\,}l r@{\,}l}
\tikz[baseline=-0.5ex] {\draw[EZSPCOLOR, very thick] (0,0) -- (0.6,0); \node [circle, fill=EZSPCOLOR, minimum width=1.5mm, scale=0.75] at (0.3,0){};}
&
\small \bf \MODELNAME (ours)
&
\tikz[baseline=-0.5ex] {\draw[SPNETCOLOR, very thick] (0,0) -- (0.6,0); \node [regular polygon, regular polygon sides=4, fill=SPNETCOLOR, minimum width=1.25mm, scale=0.75] at (0.3,0){};}
&
\small SPNet \cite{hui2021superpoint}
&
\tikz[baseline=-0.5ex] {\draw[SPTCOLOR, very thick] (0,0) -- (0.6,0);  \node [regular polygon, regular polygon sides=3, fill=SPTCOLOR, minimum width=0.5mm, scale=0.5] at (0.3,-0.02){};}
&
\small PCP \cite{raguet2019parallel,robert2023efficient}
&
\tikz[baseline=-0.5ex] {\draw[PAPONCOLOR, very thick] (0,0) -- (0.6,0); \node [diamond, fill=PAPONCOLOR, minimum width=1.0mm, scale=0.75] at (0.3,0){};}
&
\small VCCS \cite{papon2013voxel}
&
\tikz[baseline=-0.5ex] {\draw[VOXELCOLOR, very thick] (0,0) -- (0.6,0); \node [regular polygon, fill=VOXELCOLOR, minimum width=1.5mm, scale=0.75] at (0.3,0){};}
&
\small Voxelisation
\end{tabular}
}\\
\raiseandrotate{1.4}{\small Oracle mIoU}
&
\begin{subfigure}{.24\linewidth}
 \begin{tikzpicture}
  \begin{axis}[
    width=0.8\textwidth,
    height=3cm,
    scale only axis,
    xmode=log,
    log basis x=10,
    xmin=2e4, xmax=7e5,
    ymin=80, ymax=100,
    xlabel={\small \# of superpoints},
    %ylabel={Oracle mIoU},
    %ylabel style={xshift=-5pt},
    tick align=inside,
    grid=both,
    minor tick num=1,
    major grid style={opacity=0.3},
    minor grid style={opacity=0.1},
  ]
    % Example concave curves - replace with your actual values
    % \addplot+[mark=*, thick, smooth, EZSPCOLOR, mark options={solid, fill=EZSPCOLOR}] coordinates {
    %   (1e3, 75) (1e4, 82) (1e5, 88) (1e6, 92)
    % };
    \addplot+[mark=*, thick, smooth, EZSPCOLOR, mark options={solid, fill=EZSPCOLOR}] table [x=sp, y=omiou] {figures/data/over/ezsp_s3dis_val_hec.csv};
    
    \addplot+[mark=square*, thick, smooth, SPNETCOLOR, mark options={solid, fill=SPNETCOLOR}] table  [x=sp, y=omiou] {figures/data/over/spnet_s3dis_val_hec.csv};
    
    \addplot+[mark=triangle*, thick, smooth, SPTCOLOR, mark options={solid, fill=SPTCOLOR}] table [x=sp, y=omiou] {figures/data/over/pcp_s3dis_val_hec.csv};
    
    \addplot+[mark=diamond*, thick, smooth, PAPONCOLOR, mark options={solid, fill=PAPONCOLOR}] table [x=sp, y=omiou] {figures/data/over/vccs_s3dis.csv};
    
    \addplot+[mark=pentagon*, smooth, VOXELCOLOR, mark options={solid,fill=VOXELCOLOR}] table [x=sp, y=omiou] {figures/data/over/VoxelPartition_s3dis_val.csv};
  \end{axis}
\end{tikzpicture}
    \label{fig:over:s3dis}
    \vspace{-5mm}
    \caption{S3DIS}
\end{subfigure}
&
\begin{subfigure}{.24\linewidth}
 \begin{tikzpicture}
  \begin{axis}[
     width=0.8\textwidth,
    height=3cm,
    scale only axis,
    xmode=log,
    log basis x=10,
    xmin=1e5, xmax=1e7,
    ymin=70, ymax=100,
    xlabel={\small \# of superpoints},
    tick align=inside,
    grid=both,
    minor tick num=1,
    major grid style={opacity=0.5},
    minor grid style={opacity=0.3},
  ]
    % Example concave curves - replace with your actual values
    
    \addplot+[mark=*, thick, smooth, EZSPCOLOR, mark options={solid, fill=EZSPCOLOR}] table [x=sp, y=omiou] {figures/data/over/ezsp_kitti360_val_hec.csv};
    
    \addplot+[mark=triangle*, thick, smooth, SPTCOLOR, mark options={solid, fill=SPTCOLOR}] table [x=sp, y=omiou] {figures/data/over/pcp_v2_kitti360_val_hec.csv};

    \addplot+[mark=diamond*, thick, smooth, PAPONCOLOR, mark options={solid, fill=PAPONCOLOR}] table [x=sp, y=omiou, col sep=comma] {figures/data/over/vccs_kitti360.csv};
    
    % \addplot+[mark=diamond*, thick, smooth, PAPONCOLOR] coordinates {
    %   (1e3, 73) (1e4, 78) (1e5, 83) (1e6, 87)
    % };
    \addplot+[mark=pentagon*, smooth, VOXELCOLOR, mark options={solid,fill=VOXELCOLOR}] table [x=sp, y=omiou] {figures/data/over/VoxelPartition_kitti360_val.csv};
  \end{axis}
  
\end{tikzpicture}
    \label{fig:over:kitti}
    \vspace{-5mm}
    \caption{KITTI360} % 77.5M points of level 0 (after voxelisation) => 2.5M SP <=> ratio=30
\end{subfigure} 
&
\begin{subfigure}{.24\linewidth}
 \begin{tikzpicture}
  \begin{axis}[
    width=0.8\textwidth,
    height=3cm,
    scale only axis,
    xmode=log,
    log basis x=10,
    xmin=1e5, xmax=1e7,
    ymin=70, ymax=100,
    xlabel={\small \# of superpoints},
    tick align=inside,
    grid=both,
    minor tick num=1,
    major grid style={opacity=0.3},
    minor grid style={opacity=0.1},
  ]
    % Example concave curves - replace with your actual values
    \addplot+[mark=*, thick, smooth, EZSPCOLOR, mark options={solid, fill=EZSPCOLOR}] table [x=sp, y=omiou] {figures/data/over/ezsp_dales_val_hec.csv};
    
    \addplot+[mark=triangle*, thick, smooth, SPTCOLOR, mark options={solid, fill=SPTCOLOR}] table [x=sp, y=omiou] {figures/data/over/pcp_v2_dales_val_hec.csv};
    
    
    \addplot+[mark=pentagon*, smooth, VOXELCOLOR, mark options={solid,fill=VOXELCOLOR}] table [x=sp, y=omiou] {figures/data/over/VoxelPartition_dales_val.csv};
    
  \end{axis}
\end{tikzpicture}
    \label{fig:over:dales}
    \vspace{-5mm}
    \caption{DALES} % 123M points of level 0 (after voxelisation) => 4M SP <=> ratio=30
\end{subfigure}
&
\begin{subfigure}{.24\linewidth}
\begin{tikzpicture}
  \begin{axis}[
    width=1\textwidth,
    height=4.55cm,
    ymode=log,
    ylabel={\small Throughput pt/s},
    ylabel style={yshift=-3mm},
    xtick={1,2,3,4,5},
    %xticklabels={\vphantom{ $10^6$},,,,},
    xticklabels={\small Voxels, \small \MODELNAME, \small VCSS, \small PCP, \small SPNet},
    xlabel={\vphantom{\small \# of superpoints}},
    ymajorgrids,
    bar width=12pt,
    enlarge x limits=0.12,
    ymin=1e5, ymax=5e7, 
    x tick label style={rotate=45, anchor=east, align=center},
  ]
\plotbarerror{1}{figures/data/over/VoxelPartitionPreVoxelized_s3dis_val_hec.csv}{VOXELCOLOR}

%EZSP
\plotbarerror{2}{figures/data/over/ezsp_s3dis_val_hec_2.csv}{EZSPCOLOR}

\plotbarerror{3}{figures/data/over/vccs_s3dis.csv}{PAPONCOLOR}

\plotbarerror{4}{figures/data/over/pcp_s3dis_val_hec_2.csv}{SPTCOLOR}

\plotbarerror{5}{figures/data/over/spnet_s3dis_val_hec.csv}{SPNETCOLOR}

  \end{axis}
\end{tikzpicture}
 \label{fig:over:throughput}
    \vspace{-0.9mm}
    \caption{Computational Effiency}
       
\end{subfigure}
\end{tabular}

==> figures/spectrum.tex <==
\def\ygpu{90}

\begin{tikzpicture}
\pgfplotsset{
        scale only axis,
        axis y line*=left,
        axis x line*=bottom,
    }
\begin{axis}[
    width=.9\linewidth,
    height=2.5cm,
    xlabel={\#Points},
    ylabel={VRAM usage [GB]},
    symbolic x coords={100k,1M,5M,20M},
    xtick=data,
    ymin=0, ymax=90,
    clip=false,
]

\addplot[EZSPCOLOR, thick, mark=*] coordinates {
    (100k,3.5)
    (1M,15)
    (5M,40)
    (20M,68)
};

\node [opacity=0.3] at (axis cs:100k,40) {\includegraphics[width=2.5cm]{images/scan.png}};
\node [anchor=south] (jetson) at (axis cs:100k,\ygpu) [above=1mm] {\small Jetson Nano ~4GB};
\draw[very thick] (axis cs:100k,4)++(-30,0) -- ++(70,0);
\draw[->] (axis cs:100k,4)++(30,0) coordinate (tmp)
(jetson.south west) ++ (10,-1) -- ++ (50,0) -- (tmp);

\node [opacity=0.3] at (axis cs:1M,40) {\includegraphics[width=2.2cm]{images/kitti.png}};
\node [anchor=south] (rtx) at (axis cs:1M,\ygpu) [above=1mm] {\small RTX4090 ~24GB};
\draw[very thick] (axis cs:1M,16)++(-50,0) -- ++(100,0);
\draw[->] (axis cs:1M,16)++(30,0) coordinate (tmp)
(rtx.south west) ++ (10,-1) -- ++ (50,0) -- (tmp);


\node [opacity=0.3] at (axis cs:5M,40) {\includegraphics[width=2.2cm]{images/s3dis.png}};
\node [anchor=south] (asix) at (axis cs:5M,\ygpu) [above=1mm] {\small RTX A6000 ~48GB};
\draw[very thick] (axis cs:5M,48)++(-50,0) -- ++(100,0);
\draw[->] (axis cs:5M,48)++(30,0) coordinate (tmp)
(asix.south west) ++ (10,-1) -- ++ (50,0) -- (tmp);

\node [opacity=0.3] at (axis cs:20M,40) {\includegraphics[width=2.2cm]{images/bigdales.png}};
\node [anchor=south] (hone) at (axis cs:20M,\ygpu) [above=1mm] {\small H100 ~80GB};
\draw[very thick] (axis cs:20M,80)++(-50,0) -- ++(80,0);
\draw[->] (axis cs:20M,80)++(30,0) coordinate (tmp)
(hone.south west) ++ (10,-1) -- ++ (50,0) -- (tmp);

\end{axis}

\if 10
\begin{axis}[
    width=.9\linewidth,
    height=5cm,
    ylabel={Inference time (in s)},
    symbolic x coords={100k,1M,5M,20M},
    ylabel near ticks,
    ymin=0.1, ymax=100,
    axis y line*=right,
    axis x line=none,
    ymode=log,
    log basis y=10,
]

\addplot[blue, thick, mark=*] coordinates {
    (100k,0.1)
    (1M,1)
    (5M,10)
    (20M,100)
};

\end{axis}
\fi
\end{tikzpicture}

==> figures/table.tex <==
\def\npoint{6} 
\def\pointsize{3.7}
\pgfmathsetmacro{\step}{1/(\npoint)}
% ---------- parameters for the table ----------
\def\xtable{-1.5}
\pgfmathsetmacro{\gapx}{\step}          % 1-step air gap
\pgfmathsetmacro{\tblZ}{0.0+\step}        % tabletop height  > back-rest (z=1)
\pgfmathtruncatemacro{\nTblLeg}{\npoint + int(round(\tblZ*\npoint))}

\tikzset{
 xedge/.style={
shorten <= -\pointsize pt
}}

\tikzset{
 zedge/.style={
shorten >=-0.5*\pointsize pt
}}

\tikzset{
 yedge/.style={
shorten <=-0.5*\pointsize pt
}}

\def\clrLeg {red,0.36;green,0.18;blue,0.85}  % violet
\def\clrFlat{red,0.05;green,0.70;blue,0.95}  % cyan
\def\clrVert{red,0.25;green,0.90;blue,0.35}  % lime


      % Set the viewing angles: {elevation}{azimuth}
  \tdplotsetmaincoords{70}{150}

  \begin{tikzpicture}[tdplot_main_coords,scale=4]
  

% ---------- table legs (0–3) -----------------------------------------
\foreach \L/\dx/\dy in {0/0/0,1/1/0,2/0/1,3/1/1}{
  \pgfmathsetmacro{\cx}{\xtable+\gapx+\dx}    % x-corner of this leg
  \pgfmathsetmacro{\cy}{\dy}            % y-corner
  \foreach \k in {1,...,\nTblLeg}{
    \pgfmathsetmacro{\z}{\tblZ - \k/\npoint}
    %\node[point] (tleg_\L_\k) at (\cx,\cy,\z) {};
    \pcnode{tleg_\L_\k}{\cx}{\cy}{\z}{table}{leg}{\L+1}
  }
    \bboxc{\cx-\step/2}{\cx+\step/2}
      {\cy-\step/2}{\cy+\step/2}
      {-1}{\tblZ}{\L+1}
}

% ---------- vertical edges in each leg ------------------------------
\foreach \L in {0,...,3}{
  \foreach \k in {1,...,\nTblLeg}{
    \ifnum\k<\nTblLeg
      \pgfmathtruncatemacro{\kp}{\k+1}
      \draw[edge, zedge] (tleg_\L_\k) -- (tleg_\L_\kp);
    \fi
  }
}

% ---------- tabletop -------------------------------------------------
\foreach \i in {0,...,\npoint}{
  \foreach \j in {0,...,\npoint}{
    \pgfmathsetmacro{\x}{\xtable+\gapx + \i/\npoint}
    \pgfmathsetmacro{\y}{\j/\npoint}
    %\node[point] (tbl_\i_\j) at (\x,\y,\tblZ) {};
    \pcnode{tbl_\i_\j}{\x}{\y}{\tblZ}{table}{flat}{5}
  }
}

 \bbox{\xtable+\gapx-\step/2}{\xtable+\gapx+1+\step/2} % x
     {-\step/2}{1+\step/2}                            % y
     {\tblZ-\step/4}{\tblZ+\step/4}                   % z 
     {5}   

% top-of-leg ↔ tabletop
\draw[edge, zedge, interedge] (tbl_0_0)         -- (tleg_0_1);
\draw[edge, zedge, interedge] (tbl_\npoint_0)   -- (tleg_1_1);
\draw[edge, zedge, interedge] (tbl_0_\npoint)   -- (tleg_2_1);
\draw[edge, zedge, interedge] (tbl_\npoint_\npoint) -- (tleg_3_1);

%%must redraw the nodes for z-order
\foreach \i in {0,...,2}{
  \foreach \j in {0,...,2}{
    \pgfmathsetmacro{\x}{\xtable+\gapx + \i/\npoint}
    \pgfmathsetmacro{\y}{\j/\npoint}
    %\node[point] (tbl_\i_\j) at (\x,\y,\tblZ) {};
    \pcnode{tbl_\i_\j}{\x}{\y}{\tblZ}{table}{flat}{5}
  }
}


%edges on the tabletop
\foreach \i in {0,...,\npoint}{
  \foreach \j in {0,...,\npoint}{
    \ifnum\i<\npoint
      \pgfmathtruncatemacro{\ip}{\i+1}
      \draw[edge, xedge] (tbl_\i_\j) -- (tbl_\ip_\j);
    \fi
    \ifnum\j<\npoint
      \pgfmathtruncatemacro{\jp}{\j+1}
      \draw[edge, yedge] (tbl_\i_\j) -- (tbl_\i_\jp);
    \fi
  }
}

% --- four legs (index ℓ = 0…3) -----------------------------------
\foreach \l/\cx/\cy in {0/0/0,1/1/0,2/0/1,3/1/1}{
  \foreach \k in {1,...,\npoint}{
    \pgfmathsetmacro{\z}{-\k/\npoint}

    \pcnode{leg_\l_\k}{\cx}{\cy}{\z}{chair}{leg}{6+\l}
  }
  \bboxc{\cx-\step/2}{\cx+\step/2}   % x-range
     {\cy-\step/2}{\cy+\step/2}   % y-range
     {-1}{0.0}                  % z-range
     {6+\l} 
}


%legs (vertical stacks) 
\foreach \L in {0,...,3}{               % leg index 0…3
  \foreach \k in {1,...,\npoint}{
    \ifnum\k<\npoint
      \pgfmathtruncatemacro{\kp}{\k+1}
      \draw[edge, zedge] (leg_\L_\k) -- (leg_\L_\kp);
    \fi
  }
}

%inter edge connections
\foreach \j in {1,...,\npoint}{
\pgfmathsetmacro{\jp}{\j+1}
%\draw[edge]  (leg_2_\j) --  (tleg_3_\jp);
\draw[edge, shorten >= 2*\pointsize pt, interedge] (leg_2_\j) -- (tleg_3_\jp);
%\draw[edge]  (leg_2_\j) -- (tleg_3_\j);
\draw[edge, shorten >= 2*\pointsize pt, interedge]  (leg_0_\j) --  (tleg_1_\jp);
}

% --- seat surface -------------------------------------------------
\foreach \i in {0,...,\npoint}{
  \foreach \j in {0,...,\npoint}{
    \pgfmathsetmacro{\x}{\i/\npoint}
    \pgfmathsetmacro{\y}{\j/\npoint}
    \pcnode{seat_\i_\j}{\x}{\y}{0}{chair}{flat}{10}
  }
}
\bbox{-\step/2}{1+\step/2}    % x
     {-\step/2}{1+\step/2}    % y
     {-\step/4}{\step/4}      % z
     {10}

% --- seat surface --------------------------------------------------
\foreach \i in {0,...,\npoint}{
  \foreach \j in {0,...,\npoint}{
    % right-hand neighbour (x-direction)
    \ifnum\i<\npoint
      \pgfmathtruncatemacro{\ip}{\i+1}
      \draw[edge, xedge] (seat_\i_\j) -- (seat_\ip_\j);
    \fi
    % front-to-back neighbour (y-direction)
    \ifnum\j<\npoint
      \pgfmathtruncatemacro{\jp}{\j+1}
      \draw[edge, yedge] (seat_\i_\j) -- (seat_\i_\jp);
    \fi
  }
}

% --- back-rest (vertical plane x = 1) -----------------------------
\foreach \j in {0,...,\npoint}{
  \foreach \k in {1,...,\npoint}{
    \pgfmathsetmacro{\y}{\j/\npoint}
    \pgfmathsetmacro{\z}{\k/\npoint}
    %\node[point] (back_\j_\k) at (1,\y,\z) {};   % → back_3_2, back_0_5, …
    \pcnode{back_\j_\k}{1}{\y}{\z}{chair}{vertflat}{11}
  }
}
\bbox{1}{1+\step}             % x
     {+\step/2}{1+\step/2}                   % y
     {2*\step/2}{1+\step/2}           % z 
     {11}

% --- back-rest grid ------------------------------------------------
\foreach \j in {0,...,\npoint}{
  \foreach \k in {1,...,\npoint}{
    % along y
    \ifnum\j<\npoint
      \pgfmathtruncatemacro{\jp}{\j+1}
      \draw[edge, yedge] (back_\j_\k) -- (back_\jp_\k);
    \fi
    % along z
    \ifnum\k<\npoint
      \pgfmathtruncatemacro{\kp}{\k+1}
      \draw[edge, zedge] (back_\j_\kp) -- (back_\j_\k);
    \fi
  }
}

% --- seat ↔ back connection (right edge) --------------------------
\foreach \j in {0,...,\npoint}{
  \draw[edge, zedge, interedge] (seat_\npoint_\j) -- (back_\j_1);
}

% --- seat ↔ legs (four corners) -----------------------------------
\draw[edge, zedge, interedge] (seat_0_0)               -- (leg_0_1);
\draw[edge, zedge, interedge] (seat_\npoint_0)         -- (leg_1_1);
\draw[edge, zedge, interedge] (seat_0_\npoint)         -- (leg_2_1);
\draw[edge, zedge, interedge] (seat_\npoint_\npoint)   -- (leg_3_1);

%must redraw the nodes for z-order
\foreach \i in {0,...,2}{
  \foreach \j in {0,...,2}{
    \pgfmathsetmacro{\x}{\i/\npoint}
    \pgfmathsetmacro{\y}{\j/\npoint}
    \pcnode{seat_\i_\j}{\x}{\y}{0}{chair}{flat}{10}
  }
}
% ---------- CHAIR ↔ TABLE bridges (adjacent nodes, Δx = step) -------
% Bridges along the shared ground line  z = 0
\pgfmathtruncatemacro{\kZero}{\npoint + int(round(\tblZ*\npoint)) - \npoint} % k s.t. z = 0
\foreach \j in {0,...,\npoint}{
  \pgfmathsetmacro{\y}{\j/\npoint}
  % seat edge to front-left table leg line
%\draw[edge] (seat_\npoint_\j) -- ({1+\gapx},\y,0);
}

%\foreach \j in {0,...,\npoint}{
%\pgfmathsetmacro{\jp}{\j+1}
%\draw[edge]  (leg_3_\jp) --  (tleg_3_\jp);
%}
\draw[edge, interedge]  (seat_0_\npoint) --  (tleg_3_1);
\draw[edge, interedge]  (seat_0_0) --  (tleg_1_1);




  \end{tikzpicture}

==> figures/teaser1.tex <==

\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.93\linewidth,
    scale only axis,
    ytick={60,65,70,75},
    yticklabels={60,,70,75},
    xtick={10000, 100000,1000000,10000000,100000000},
    xticklabels={$10^4$,$10^5$,,$10^7$,$10^8$},
    xmin=10000,
    xmax=60000000,
    ymin=60,
    ymax=77,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mIoU 6-Fold},
    xlabel={Model Size},
    ylabel style={xshift=-1.4cm,yshift=-0.9cm},
    xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

\node[draw=black,right,fill=DVACOLOR, circle, minimum size = 3*sqrt(50)-1pt, anchor=center,line width=1pt, scale=0.2] (spt) at (axis cs:212000,75.0) {};
\node[draw=none, text=DVACOLOR!85!black, right=0mm of spt] {\small{EZ-SP}};

\node[draw=black,right,fill=SPTCOLOR, circle, minimum size = 3*sqrt(762)-1pt, anchor=center,line width=1pt, scale=0.2] (spt) at (axis cs:212000,76.0) {};
\node[draw=none, text=SPTCOLOR!85!black, right=0mm of spt] {\small{SPT}};

\node[draw=black,right,fill=SPTCOLOR, circle, minimum size = 3*sqrt(761)-1pt, anchor=center,line width=1pt, scale=0.2] (sptnano) at (axis cs:26000,70.8) {};
\node[draw=none, text=SPTCOLOR!85!black, right= 0mm of sptnano] {\small{\bf \underline{SPT-nano}}};

\node[draw=black,right,fill=SPGCOLOR, circle, minimum size = 3*sqrt(5536)-1 pt, anchor=center,line width=1pt, scale=0.2] (spg) at (axis cs:280000,62.1) {};
\node[draw=none, text=SPGCOLOR!85!black, right= 0mm of spg] {\small{\bf SPG}};


%\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 3*sqrt(7896)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptna) at (axis cs:800000,68) {};
%\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 3*sqrt(8037)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnb) at (axis cs:3800000,71.5) {};
%\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 3*sqrt( 8229)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnc) at (axis cs:7100000,73.9) {};
%\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 3*sqrt(14277)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnd) at (axis cs:41600000,74.9) {};

%\node[draw=none, text=POINTNEXTCOLOR, below= 0mm of ptna] {\small{\bf PointNext}};

%\node[draw=black,right,fill=KPCONVCOLOR, circle, minimum size = 3*sqrt(2819)-1pt, anchor=center,line width=1pt, scale=0.2] (kpconv) at (axis cs:13500000,69.6) {};
%\node[draw=none, text=KPCONVCOLOR!85!black, below= 0mm of kpconv] {\small{\bf KPConv}};

\node[draw=black,right,fill=STRATTRANSCOLOR, circle, minimum size = 3*sqrt(745)-1pt, anchor=center,line width=1pt, scale=0.2] (strat) at (axis cs:8000000,74.9) {};
\node[draw=none, text=STRATTRANSCOLOR!85!black, left= 0mm of strat] {\small{\bf Stratified Trans.}};

\node[draw=black,right,fill=RANDLACOLOR, circle, minimum size = 3*sqrt(851)-1pt, anchor=center,line width=1pt, scale=0.2] (randla) at (axis cs:1200000,70) {};
\node[draw=none, text=RANDLACOLOR!70!black, left= 0mm of randla] {\small{\bf RandLaNet}};

\node[draw=black,right,fill=POINTTRANSCOLOR, circle, minimum size = 3*sqrt( 5000)-1pt, anchor=center,line width=1pt, scale=0.2] (pointtrans) at (axis cs:46200000,77.7) {};
\node[draw=none, text=POINTTRANSCOLOR!85!black, left= 0mm of pointtrans] {\small{\bf PTv3}};

\node[draw=black,right,fill=MINKOCOLOR, circle, minimum size = 3*sqrt( 1976)-1pt, anchor=center,line width=1pt, scale=0.2] (minko) at (axis cs:37900000,65.9) {};
\node[draw=none, text=MINKOCOLOR!85!black, left= 0mm of minko] {\small{\bf MinkowskiNet}};


%\node[white] at (axis cs:800000, 68){\scriptsize{\bf S}};
%\node[white] at (axis cs:3800000, 71.5){\scriptsize{\bf B}};
%\node[white] at (axis cs:7100000, 73.9){\scriptsize{\bf L}};
%\node[white] at (axis cs:41600000, 74.9){\scriptsize{\bf XL}};

%\draw [very thick] (ptna) -- (ptnb)  -- (ptnc) -- (ptnd);


%\node[draw=black,right, circle, fill=white, minimum size = 0.6*sqrt(5000)-1pt, anchor=center,line width=1pt, anchor=south] at (axis cs:30000,63) (n1){};
%\node[draw=black,right, circle, fill=black!50!white, minimum size = 0.6*sqrt(1500)-1pt, anchor=center,line width=1pt, anchor=south] at (axis cs:30000,63) (n2) {};
%\node[draw=black,right, circle, fill=white, minimum size = 0.6*sqrt(500)-1pt, anchor=center,line width=1pt, anchor=south] at (axis cs:30000,63) (n4) {};
\node[draw=black,right, circle, fill=white, minimum size = 3*sqrt(5000)-1pt,  anchor=south,line width=1pt, scale=0.2] at (axis cs:30000,63) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 3*sqrt(1500)-1pt,anchor=south,line width=1pt, scale=0.2] at (axis cs:30000,63) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 3*sqrt(500)-1pt,  anchor=south,line width=1pt, scale=0.2] at (axis cs:30000,63) (n4) {};


\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);

\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 5000};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize 1500};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 500};
\node[draw=none,anchor=center, below=of n4, yshift=1cm] (x) { \footnotesize \;\;\;Inference time};
\node[draw=none,anchor=center, below=of n4, yshift=0.7cm] (x) { \footnotesize (in GPU-s)};
     
\end{semilogxaxis}
\end{tikzpicture}


==> figures/teaser2.tex <==

\begin{tikzpicture}
\begin{semilogxaxis}[%
    width=.93\linewidth,
    scale only axis,
    ytick={60,65,70,75},
    yticklabels={60,,70,75},
    xtick={50, 100,1000,10000},
    xticklabels={$50$,$10^2$,$10^3$,$10^4$},
    xmin=25,
    xmax=20000,
    ymin=60,
    ymax=80,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mIoU 6-Fold},
    xlabel={Inference time in GPU-s},
    ylabel style={xshift=-0cm,yshift=-1cm},
    %xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

\node[draw=black,right,fill=DVACOLOR, circle, minimum size = 3*sqrt(0.2)-1pt, anchor=center,line width=1pt, scale=0.2] (spt) at (axis cs:50,75.0) {};
\node[draw=none, text=DVACOLOR!85!black, below right=0mm of spt] {\small{EZ-SP}};



\node[draw=black,right,fill=SPTCOLOR, circle, minimum size = 30*sqrt(0.21)-1pt, anchor=center,line width=1pt, scale=0.2] (spt) at (axis cs:762,76.0) {};
\node[draw=none, text=SPTCOLOR!85!black, right=0mm of spt] {\small{SPT}};

\node[draw=black,right,fill=SPTCOLOR, circle, minimum size = 30*sqrt(0.026)-1pt, anchor=center,line width=1pt, scale=0.2] (sptnano) at (axis cs:761,70.8) {};
\node[draw=none, text=SPTCOLOR!85!black, right= 0mm of sptnano] {\small{\bf \underline{SPT-nano}}};

\node[draw=black,right,fill=SPGCOLOR, circle, minimum size = 30*sqrt(0.280)-1 pt, anchor=center,line width=1pt, scale=0.2] (spg) at (axis cs:5536 ,62.1) {};
\node[draw=none, text=SPGCOLOR!85!black, right= 0mm of spg] {\small{\bf SPG}};

\node[draw=black,right,fill=STRATTRANSCOLOR, circle, minimum size = 30*sqrt(8)-1pt, anchor=center,line width=1pt, scale=0.2] (strat) at (axis cs:745,74.9) {};
\node[draw=none, text=STRATTRANSCOLOR!85!black, left= 0mm of strat] {\small{\bf Stratified Trans.}};

\node[draw=black,right,fill=RANDLACOLOR, circle, minimum size = 30*sqrt(1.2)-1pt, anchor=center,line width=1pt, scale=0.2] (randla) at (axis cs:851 ,70) {};
\node[draw=none, text=RANDLACOLOR!70!black, left= 0mm of randla] {\small{\bf RandLaNet}};

\node[draw=black,right,fill=POINTTRANSCOLOR, circle, minimum size = 30*sqrt(46.2)-1pt, anchor=center,line width=1pt, scale=0.2] (pointtrans) at (axis cs:5000,77.7) {};
\node[draw=none, text=POINTTRANSCOLOR!85!black, left= 0mm of pointtrans] {\small{\bf PTv3}};

\node[draw=black,right,fill=MINKOCOLOR, circle, minimum size = 30*sqrt(37.9)-1pt, anchor=center,line width=1pt, scale=0.2] (minko) at (axis cs:1976,65.9) {};
\node[draw=none, text=MINKOCOLOR!85!black, left= 0mm of minko] {\small{\bf MinkowskiNet}};

\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(0.8)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptna) at (axis cs:7896 ,68) {};
\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(3.8)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnb) at (axis cs:8037 ,71.5) {};
\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(7.1)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnc) at (axis cs:8229 ,73.9) {};
\node[draw=black,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(41.6)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnd) at (axis cs:14277 ,74.9) {};

\node[draw=none, text=POINTNEXTCOLOR, below= 0mm of ptna] {\small{\bf PointNext}};

\node[white] at (axis cs:7896, 68){\scriptsize{\bf S}};
\node[white] at (axis cs:8037, 71.5){\scriptsize{\bf B}};
\node[white] at (axis cs:8229, 73.9){\scriptsize{\bf L}};
\node[white] at (axis cs:14277, 74.9){\scriptsize{\bf XL}};

\draw [very thick] (ptna) -- (ptnb)  -- (ptnc) -- (ptnd);

\node[draw=black,right, circle, fill=white, minimum size = 30*sqrt(50)-1pt,  anchor=south,line width=1pt, scale=0.2] at (axis cs:100,63) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 30*sqrt(5)-1pt,anchor=south,line width=1pt, scale=0.2] at (axis cs:100,63) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 30*sqrt(0.5)-1pt,  anchor=south,line width=1pt, scale=0.2] at (axis cs:100,63) (n4) {};

\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);

\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 5$\times 10^7$};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize 5$\times 10^6$};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 5$\times 10^5$};
\node[draw=none,anchor=center, below=of n4, yshift=1cm] (x) { \footnotesize \;\;\;model size};
\node[draw=none,anchor=center, below=of n4, yshift=0.7cm] (x) { \footnotesize in Mparam};
     
\end{semilogxaxis}
\end{tikzpicture}


==> figures/teaser3.tex <==

\begin{tikzpicture}
    % [scale=1, 
    % transform shape,
    % every path/.style={line width=1pt},
    % every node/.style={font=\large}
    % ]
\begin{semilogxaxis}[%
    width=.88\linewidth,
    scale only axis,
    ytick={60,65,70,75},
    yticklabels={60,,70,75},
    xtick={1000,10000,100000,1000000, 10000000},
    xmin=1000,
    xmax=2000000,
    ymin=60,
    ymax=80,
    axis x line*=bottom,
    axis y line*=left,
    grid={major},
    xminorgrids=true,
    minor grid style={gray!15,line width=.25pt},
    legend pos=south east,
    ylabel={mIoU 6-Fold},
    xlabel={Throughput in pts/s},
    ylabel style={xshift=-0cm,yshift=-0.5cm},
    %xlabel style={xshift=-0cm,yshift=+0.55cm},
    clip marker paths=false,
    clip mode=individual,
    ]
]

%throughput = 700 / time for S3DIS 6 fold
%or
% 78/ time for 5 fold

\node[draw=none,right,fill=EZSPCOLOR, circle, minimum size = 30*sqrt(0.39), anchor=center,thin, scale=0.2] (ezsp) at (axis cs:1787432,76.1) {};
\node[draw=none, text=EZSPCOLOR!85!black, below left=0mm and -2mm of ezsp] {\small{\bf \underline{\MODELNAME}} (ours)};

\node[draw=none,right,fill=SPTCOLOR, circle, minimum size = 30*sqrt(0.21), anchor=center,thin, scale=0.2] (spt) at (axis cs:338461,76.0) {};
\node[draw=none, text=SPTCOLOR!85!black, left=0mm of spt] {\small{\bf SPT}};

%\node[draw=none,right,fill=SPTCOLOR, circle, minimum size = 30*sqrt(0.026), anchor=center,thin, scale=0.2] (sptnano) at (axis cs:900383,70.8) {};
%\node[draw=none, text=SPTCOLOR!85!black, right= 0mm of sptnano] {\small{\bf {SPT-nano}}};

\node[draw=none,right,fill=SPGCOLOR, circle, minimum size = 30*sqrt(0.280)-0 pt, anchor=center,thin, scale=0.2] (spg) at (axis cs:46676,62.1) {};
\node[draw=none, text=SPGCOLOR!85!black, right= 0mm of spg] {\small{\bf SPG}};



%\node[draw=none,right,fill=RANDLACOLOR, circle, minimum size = 30*sqrt(1.2)-1pt, anchor=center,line width=1pt, scale=0.2] (randla) at (axis cs:1400000 ,70) {};
%\node[draw=none, text=RANDLACOLOR!70!black, left= 0mm of randla] {\small{\bf RandLaNet}};

\node[draw=none,right,fill=POINTTRANSCOLOR, circle, minimum size = 30*sqrt(46.2)-0pt, anchor=center,line width=1pt, scale=0.2] (pointtrans) at (axis cs:24670,77.7) {};
\node[draw=none, text=black, fill=none] at (pointtrans.center) {\small{\bf PTv3}};

\node[draw=none,right,fill=KPCONVCOLOR, circle, minimum size = 30*sqrt(14.1)-0pt, anchor=center,line width=1pt, scale=0.2] (kpconv) at (axis cs:197456.,69.1) {};
\node[draw=none, text=KPCONVCOLOR!85!black, right= 0mm of kpconv] {\small{\bf KPConv}};

\node[draw=none,right,fill=MINKOCOLOR, circle, minimum size = 30*sqrt(37.9)-0pt, anchor=center,line width=1pt, scale=0.2] (minko) at (axis cs:230006,65.9) {};
\node[draw=none, text=MINKOCOLOR!85!black, below= 0mm of minko] {\small{\bf MinkowskiNet}};

\node[draw=none,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(0.8)-0pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptna) at (axis cs:10931 ,68) {};
\node[draw=none,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(3.8)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnb) at (axis cs:10689 ,71.5) {};
%\node[draw=none,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(7.1)-1pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnc) at (axis cs:0.085 ,73.9) {};
\node[draw=none,right,fill=POINTNEXTCOLOR, circle, minimum size = 30*sqrt(41.6)-0pt, anchor=center,line width=1pt, text=white, scale=0.2] (ptnd) at (axis cs:4131 ,74.9) {};

\node[draw=none, text=POINTNEXTCOLOR, right= 0mm of ptna] {\small{\bf PointNeXt}};

\node[black, left=0mm of ptna] {\scriptsize{\bf {S}}};
\node[white] at (ptnb.center) {\scriptsize{\bf B}};
%\node[white] at (ptnc.center) {\scriptsize{\bf L}};
\node[white] at (ptnd.center) {\scriptsize{\bf XL}};

\draw [very thick, POINTNEXTCOLOR] (ptna) -- (ptnb)  -- (ptnd);% -- (ptnd);

\node[draw=none,right,fill=STRATTRANSCOLOR, circle, minimum size = 30*sqrt(8)-1pt, anchor=center,line width=1pt, scale=0.2] (strat) at (axis cs:10352,74.9) {};
\node[draw=none, text=STRATTRANSCOLOR!85!black, right= 0mm of strat] {\small{\bf Stratified Trans.}};

\node[draw=none,right,fill=SPNETCOLOR, circle, minimum size = 30*sqrt(0.33)-1pt, thin, anchor=center,line width=1pt, scale=0.2] (spnet) at (axis cs:74153,68.7) {};
\node[draw=none, text=SPNETCOLOR!85!black, above= 0mm of spnet] {\small{\bf SPNet}};


\draw [dashed] (axis cs:1300000,60) -- (axis cs:1300000,74.5);
\node [draw=none, anchor=east] at (axis cs:1300000,61.3) {\small \faCar}; %\shortstack{real-time S.D \\requirement}};



\draw [fill=black!0!white, draw=black!30] (axis cs:1000, 60.0) rectangle (axis cs:22000,67.3);

\node[draw=black,right, circle, fill=white, minimum size = 30*sqrt(50)-1pt, anchor=south,line width=1pt, scale=0.2] at (axis cs:2500,62.3) (n1){};
\node[draw=black,right, circle, fill=black!50!white, minimum size = 30*sqrt(5)-1pt,anchor=south,line width=1pt, scale=0.2] at (axis cs:2500,62.3) (n2) {};
\node[draw=black,right, circle, fill=white, minimum size = 30*sqrt(0.5)-1pt,  anchor=south, thin, scale=0.2] at (axis cs:2500,62.3) (n4) {};

\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n2.north) -- ++ (1cm,0cm);
\draw [-] (n1.north) -- ++ (1cm,0cm);
\draw [-] (n4.north) -- ++ (1cm,0cm);

\node[draw=none,anchor=north, right=of n1.north] (x) {\footnotesize 5$\times 10^7$};
\node[draw=none,anchor=west, right=of n2.north] (x) {\footnotesize 5$\times 10^6$};
\node[draw=none,anchor=west, right=of n4.north] (x) {\footnotesize 5$\times 10^5$};
\node[draw=none,anchor=center, below=of n4, yshift=1cm] (x) { \footnotesize \;\;\;\shortstack{model size \\ \# param.}};

\draw [thick, <->] (pointtrans) --node[midway, above]{\footnotesize \THROUGHPUTVSPTVTHREE} (pointtrans -| ezsp);

\draw [thick, <->] (spt) --node[midway, above]{\footnotesize \THROUGHPUTVSSPT} (spt -| ezsp);
     
\end{semilogxaxis}
\end{tikzpicture}



